Causal Graph based Event Reasoning using Semantic Relation Experts

Understanding how events in a scenario causally connect with each other is important for effectively modeling and reasoning about events. But event reasoning remains a difficult challenge, and despite recent advances, Large Language Models (LLMs) still struggle to accurately identify causal connections between events. This struggle leads to poor performance on deeper reasoning tasks like event forecasting and timeline understanding. To address this challenge, we investigate the generation of causal event graphs (e.g., A enables B) as a parallel mechanism to help LLMs explicitly represent causality during inference. This paper evaluates both how to generate correct graphs as well as how graphs can assist reasoning. We propose a collaborative approach to causal graph generation where we use LLMs to simulate experts that focus on specific semantic relations. The experts engage in multiple rounds of discussions which are then consolidated by a final expert. Then, to demonstrate the utility of causal graphs, we use them on multiple downstream applications, and also introduce a new explainable event prediction task that requires a causal chain of events in the explanation. These explanations are more informative and coherent than baseline generations. Finally, our overall approach not finetuned on any downstream task, achieves competitive results with state-of-the-art models on both forecasting and next event prediction tasks.

==> new-plot.tex <==
\begin{figure*}
\large
\begin{minipage}{0.32\textwidth} \centering
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.8cm,
        ymajorgrids = true,
        grid style=dashed,
        % xlabel={batch size},
        title=Causality,
        ylabel={Win rate},
        nodes near coords,
        symbolic x coords={One-shot,\method,Tie},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=60,
        legend columns=2,
        legend style={at={(0.05,-0.15)},anchor=north west},
    ]
    

    \addplot[style={black,pattern color=black,pattern = north west lines}]
    coordinates {(One-shot,21.12)(\method,41.58)(Tie,37.29)};
    
    \addplot[style={black,pattern color=red,pattern = crosshatch}]
    coordinates {(One-shot,23.17)(\method,44.21)(Tie,32.62)};
    


\addlegendentry{Random}
\addlegendentry{Longest}



    \end{axis}
\end{tikzpicture}
% \vspace{-1.8em}
\end{minipage}\hfill
\begin{minipage}{0.32\textwidth} \centering
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.8cm,
        ymajorgrids = true,
        grid style=dashed,
        %xlabel={batch size},
        title=Informativeness,
        ylabel={Win rate},
        nodes near coords,
        symbolic x coords={One-shot,\method,Tie},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=60,
        legend columns=2,
        legend style={at={(0.05,-0.15)},anchor=north west},
    ]
    

    \addplot[style={black,pattern color=black,pattern = north west lines}]
    coordinates {(One-shot,31.92)(\method,48.44)(Tie,19.64)};
    
    \addplot[style={black,pattern color=red,pattern = crosshatch}]
    coordinates {(One-shot,30.08)(\method,53.56)(Tie,16.36)};
    


\addlegendentry{Random}
\addlegendentry{Longest}



    \end{axis}
\end{tikzpicture}
% \vspace{-1.8em}
\end{minipage}\hfill
\begin{minipage}{0.32\textwidth} \centering
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.8cm,
        ymajorgrids = true,
        grid style=dashed,
        %xlabel={batch size},
        title=Coherence,
        ylabel={Win rate},
        nodes near coords,
        symbolic x coords={One-shot,\method,Tie},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=60,
        legend columns=2,
        legend style={at={(0.05,-0.15)},anchor=north west},
    ]
    

    \addplot[style={black,pattern color=black,pattern = north west lines}]
    coordinates {(One-shot,30.03)(\method,36.96)(Tie,33.03)};
    
    \addplot[style={black,pattern color=red,pattern = crosshatch}]
    coordinates {(One-shot,23.60)(\method,46.78)(Tie,29.61)};
    


\addlegendentry{Random}
\addlegendentry{Longest}



    \end{axis}
\end{tikzpicture}
% \vspace{-1.8em}
\end{minipage}\hfill
\caption{Performance of systems based on different selection heuristics. Each bar shows the difference in performance of selection criteria on the specified metric.}
  \label{fig:heuristics-new}
\end{figure*}

==> number_of_rounds_plot.tex <==
\begin{figure}
    \centering    
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    % title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    bar width=0.7cm,
    xlabel={Number of collaboration rounds},
    scaled y ticks = false,
    % ylabel={Solubility [g per 100 g water]},
    xmin=0, xmax=3,
    ymin=68, ymax=82,
    xtick={0,1,2,3},
    % ytick={74.92,79.27,80.99},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,74.92)(2,79.27)(3,80.99)
    };
    % \legend{BAcc}

\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (0,74.22)(2,79.21)(3,80.81)
    };

    \addplot[
    color=violet,
    mark=diamond,
    ]
    coordinates {
    (0,71.30)(2,77.12)(3,79.49)
    };
    % \legend{BAcc}

\addplot[
    color=teal,
    mark=star,
    ]
    coordinates {
    (0,71.59)(2,77.51)(3,79.38)
    };
    \legend{Graph-level BAcc, Graph-level Macro F1, Pair-level BAcc, Pair-level Macro F1}  
\end{axis}
\end{tikzpicture}
\caption{The effect of collaboration rounds on performance.}
    \label{fig:rounds_effect}
\end{figure}
